Shellings of Unbounded Polyhedra

The shellability of the boundary complex of an unbounded polyhedron is investigated. To this end, it is necessary to study suitable compactifications first. Results on polyhedra can then be exploited to derive a shellability result for tropical hypersurfaces. Under the hood there is a subtle interplay between the duality of polyhedral complexes and their shellability. Translated into discrete Morse theory, that interplay also gives that the tight span of a regular subdivision is collapsible, but not shellable in general.

==> images/BrodskyHasseDiagramSmall.tikz <==
% polymake for lenaweis
% Mon Apr  7 18:24:59 2025
% unnamed

\begin{tikzpicture}[x  = {(1em, 0em)},
                    y  = {(0em, 7em)},
                    scale = 1,
                    color = {lightgray}]


  % DEF COORDINATES
%  \coordinate (v0) at (0, 3);
  \coordinate (v0) at (20, 2);
  \coordinate (v1) at (-5.2, 2);
  \coordinate (v2) at (-15.6, 2);
  \coordinate (v3) at (-0.4, 2);
  \coordinate (v4) at (-10.4, 2);
  \coordinate (v5) at (5.94286, 2);
  \coordinate (v6) at (15.6, 2);
  \coordinate (v7) at (10.7429, 2);
  \coordinate (v8) at (-3.2, 1);
  \coordinate (v9) at (0, 1);
  \coordinate (v10) at (-12.8, 1);
  \coordinate (v11) at (-16, 1);
  \coordinate (v12) at (-19.2, 1);
  \coordinate (v13) at (3.2, 1);
  \coordinate (v14) at (-6.4, 1);
  \coordinate (v15) at (-9.6, 1);
  \coordinate (v16) at (12.8, 1);
  \coordinate (v17) at (6.4, 1);
  \coordinate (v18) at (19.2, 1);
  \coordinate (v19) at (16, 1);
  \coordinate (v20) at (9.6, 1);
  \coordinate (v21) at (6.30303, 0);
  \coordinate (v22) at (-11.44, 0);
  \coordinate (v23) at (-8.63396, 0);
  \coordinate (v24) at (-14.56, 0);
  \coordinate (v25) at (0.630303, 0);
  \coordinate (v26) at (11.44, 0);
  \coordinate (v27) at (14.56, 0);
%  \coordinate (v28) at (0, -1);
  
  % DEF VERTEXSTYLES
  \tikzstyle{vertex_black} = [circle,draw=black,fill=black]
  \tikzstyle{vertex_white} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt, fill=white, draw=black, thick]
  \tikzstyle{vertex_gray} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt, fill=white, draw=lightgray]
  
  % EDGECOLOR
  \tikzstyle{edge} = [->,>=stealth, color=black]
  \tikzstyle{matching} = [->,ultra thick,color=black]
  
  % POINTS
  \node (v0) at (v0) [vertex_black] {};
  \foreach \i/\label in {1/1 2 3,2/2 3 4,3/1 3 6,4/3 4 6,5/1 5 6,6/1 5 7,7/5 6 7,9/1 3,10/2 3,11/3 4,13/1 6,14/3 6,16/1 5,17/5 6,19/5 7,23/3,26/5} {
    \node (v\i) at (v\i) [vertex_white] {\label};
  }
  \foreach \i/\label in {8/1 2,12/2 4,15/4 6,18/1 7,20/6 7,21/1,22/2,24/4,25/6,27/7}{
    \node (v\i) at (v\i) [vertex_gray] {\label};
  }

  % EDGES
  \foreach \i/\k in {8/1,9/3,10/1,11/2,11/4,12/2,13/5,14/3,15/4,16/6,17/5,17/7,19/6,20/7,21/9,21/13,21/16,21/18,22/8,22/10,23/9,23/10,23/14,24/11,24/12,24/15,25/13,25/14,25/17,25/20,26/16,26/19,27/18,27/19} {
   \draw[edge] (v\i) -- (v\k);
  }
  \foreach \i/\k in {8,12,15,18,20}{
    \draw[edge, lightgray] (v\i) -- (v0);
  }
  \foreach \i/\k in {7/19,6/18,5/16,4/14,3/13,2/10,1/9,20/27,17/26,8/21,15/25,11/23,12/22}{
    \draw[matching] (v\i) -- (v\k);
  }

\end{tikzpicture}


==> images/BrodskySubdivisionSmall.tikz <==
\begin{tikzpicture}[x  = {(5em, 0em)},
  y  = {(0em, 5em)},
  scale = 1,
  color = {black}]
  
  \tikzstyle{blackdot} = [circle,draw=black,fill=black]
  \tikzstyle{whitedot} = [circle,draw=black,fill=white]
  \tikzstyle{edge} = [thick,draw=black]
  \tikzstyle{polygon} = [fill=lightgray]
  
  \coordinate (v1) at (0,2);
  \coordinate (v2) at (1,0);
  \coordinate (v3) at (1,1);
  \coordinate (v4) at (2,0);
  \coordinate (v5) at (2,1);
  \coordinate (v6) at (3,0);
  \coordinate (v7) at (3,1);
  
  \fill[polygon] (v1) -- (v2)-- (v6) -- (v7) -- cycle;
  \draw[edge] (v1) -- (v2)-- (v6) -- (v7) -- cycle;
  \draw[edge] (v1) -- (v2) -- (v3) -- cycle;
  \draw[edge] (v1) -- (v3) -- (v6) -- cycle;
  \draw[edge] (v1) -- (v4) -- (v6) -- cycle;
  \draw[edge] (v1) -- (v5) -- (v6) -- cycle;
%  \draw[edge] (v1) -- (v3) -- (v4) -- cycle;
  \draw[edge] (v5) -- (v7);
  
  \foreach \i in {1,2,...,7} {
    \filldraw[whitedot] (v\i) circle (7pt);
    \draw (v\i) node {$\i$ };
  }
  
\end{tikzpicture}

==> images/BrodskyTightSpanSmall.tikz <==
\begin{tikzpicture}[x  = {(3em, 0em)},
  y  = {(0em, 3em)},
  scale = 1,
  color = {black}]
  
  \tikzstyle{blackdot} = [circle,draw=black,fill=black]
  \tikzstyle{whitedot} = [circle,draw=black,fill=white]
  \tikzstyle{edge} = [thick,draw=black]
  \tikzstyle{polygon} = [fill=lightgray]
  \tikzstyle{vertex_white} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt, fill=white, draw=black, thick]
  
  \coordinate (v156) at (.5,0);
  \coordinate (v157) at (1.3,.8);
  \coordinate (v567) at (1.3,-.8);
  
  \coordinate (v136) at (-1,0);
  \coordinate (v134) at (-2,.8);
  \coordinate (v246) at (-2,-.8);
  \coordinate (v234) at (-3,0);
  
  \fill[polygon] (v156) -- (v157) -- (v567) -- cycle;
  \draw[edge] (v156) -- (v157) -- (v567) -- cycle;
  
  \draw[edge] (v136) -- (v156);
  
  \fill[polygon] (v136) -- (v134) -- (v234) -- (v246) -- cycle;
  \draw[edge]  (v136) -- (v134) -- (v234) -- (v246) -- cycle;
  
  \foreach \i/\label in {156/1 5 6,157/1 5 7,567/5 6 7,136/1 3 6,134/1 3 4,246/2 4 6,234/2 3 4} {
    \node at (v\i) [vertex_white] {\footnotesize \label$^*$};
  }
\end{tikzpicture}

==> images/counterex-lexshelling-pure.tikz <==
\begin{tikzpicture}[x  = {(1cm,0cm)},
  y  = {(0cm,1cm)},
  scale = 1]
  
  \node[label=above left:{$a$}] (a) at (0,2) {};
  \node[label=below right:{$c$}] (c) at (2,1) {};
  \node[label=above left:{$b$}] (b) at (1,1) {};
  \node[label=above right:{$d$}] (d) at (2,4) {};
  
  \draw (a.center) -- (-2, 0);
  \draw (b.center) -- (0,0);
  \draw (c.center) -- (1,0);
  \draw (d.center) -- (-2,0);
  
  \node (l) at (4.5,6.5) {};
  \foreach \i in {a,b,c,d} {
    \draw (\i.center) -- (\i |- l);
    \draw (\i.center) -- (\i -| l);
  }
  
  \draw[fill=orange] (a) circle  (3pt);
  \draw[fill=red] (b) circle  (3pt);
  \draw[fill=olive] (c) circle  (3pt);
  \draw[fill=blue] (d) circle  (3pt);
  
  
  \node at (-2,3.5) {\small $(a,d,bc)$};
  \draw[-Stealth] (-1,3.5) to [bend left=35] (.85,2.75);
  
  \node at (3.25,3.25) {\small $(ab,d,c)$};
  \draw[-Stealth] (2.5,3.25) to [bend right=35] (1.65,2.95);
  
  \node at (2.75,1.4) {\small $(b,ad,c)$};
  \draw[-Stealth] (2.75,1.65) to [bend right=35] (1.75,1.75);
  
%  \node at (4.75,4.25) {\small $(abc,d,d)$};
%  \draw[-Stealth] (3.75,4.25) to [bend left=35] (2.5,4.5);
  
%  \node at (4,.5) {\small $(c,abd,c)$};
%  \draw[-Stealth] (3,.5) to [bend right=35] (2,.5);
  
%  \node at (-3.25, 1.75) {\small $(a,a,bcd)$};
%  \draw[-Stealth] (-2.25,1.75) to [bend right=45] (-.5,2);
  
  \node[draw, circle, inner sep=0pt, minimum size=2.75ex, font=\tiny] at (-1.5,2) {1};
  \node[draw, circle, inner sep=0pt, minimum size=2.75ex, font=\tiny] at (-.4,.75) {2};
  \node[draw, circle, inner sep=0pt, minimum size=2.75ex, font=\tiny] at (.9,.4) {3};
  \node[draw, circle, inner sep=0pt, minimum size=2.75ex, font=\tiny] at (3,.4) {4};
  \node[draw, circle, inner sep=0pt, minimum size=2.75ex, font=\tiny] at (.5,4.5) {5};
  \node[draw, circle, inner sep=0pt, minimum size=2.75ex, font=\tiny] at (.7,2.3) {6};
  \node[draw, circle, inner sep=0pt, minimum size=2.75ex, font=\tiny] at (1.5,1.4) {7};
  \node[draw, circle, inner sep=0pt, minimum size=2.75ex, font=\tiny] at (1.5,5) {8};
  \node[draw, circle, inner sep=0pt, minimum size=2.75ex, font=\tiny] at (1.5,2.4) {9};
  \node[draw, circle, inner sep=0pt, minimum size=2.75ex, font=\tiny] at (4,1.4) {10};
  \node[draw, circle, inner sep=0pt, minimum size=2.75ex, font=\tiny] at (3.5,2.5) {11};
  \node[draw, circle, inner sep=0pt, minimum size=2.75ex, font=\tiny] at (3.5,5.5) {12};
\end{tikzpicture}

==> images/counterex-subdiv-pure.tikz <==
\begin{tikzpicture}[scale=.6]
  \footnotesize	
  \coordinate (x) at (90:4cm) {};
  \coordinate (y) at (-30:4cm) {};
  \coordinate (z) at (210:4cm) {};
  
  \node (310) at (barycentric cs:x=3,y=1,z=0) {};
  \node (301) at (barycentric cs:x=3,y=0,z=1) {};
  \node (220) at (barycentric cs:x=2,y=2,z=0) {};
  \node (202) at (barycentric cs:x=2,y=0,z=2) {};
  \node (130) at (barycentric cs:x=1,y=3,z=0) {};
  \node (103) at (barycentric cs:x=1,y=0,z=3) {};
  \node (211) at (barycentric cs:x=2,y=1,z=1) {};
  \node (121) at (barycentric cs:x=1,y=2,z=1) {};
  \node (112) at (barycentric cs:x=1,y=1,z=2) {};
  \node (022) at (barycentric cs:x=0,y=2,z=2) {};
  \node (031) at (barycentric cs:x=0,y=3,z=1) {};
  \node (013) at (barycentric cs:x=0,y=1,z=3) {};
  
  \node[label=above: {$400$}] (400) at (x) {};
  \node[label=below right:{$040$}] (040) at (y) {};
  \node[label=below left:{$004$}]  (004) at (z) {};
  
  
  \fill[color=blue, opacity=.8] (400.center) -- (202.center) -- (211.center) -- (310.center) -- cycle;
  \fill[color=orange, opacity=.8] (004.center) -- (022.center) -- (112.center) -- (103.center) -- cycle;
  \fill[color=olive, opacity=.8] (040.center) -- (031.center) -- (121.center) -- (220.center) --cycle;
  \fill[color=red, opacity=.8] (031.center) -- (121.center) -- (022.center) --cycle;
  
  % Subdivision
  \draw(031.center) -- (121.center) -- (220.center) -- (310.center) -- (211.center)  -- (121.center) -- (022.center) -- (112.center) -- (211.center) -- (202.center) -- (103.center) -- (112.center);

  % Draw triangle 
  \draw[thick] (004.center) -- (400.center) -- (040.center) -- cycle; 
  
  \foreach \i in {400, 040, 004, 310, 301, 220, 202, 130, 103, 211, 121, 112, 022, 031, 013}{
    \draw[fill=white] (\i) circle (2pt);
  }

  \foreach\coord in {103,202,301} {
    \node[label=left: {$\coord$}] at (\coord) {};
  }
  \foreach\coord in {130,220,310} {
    \node[label=right: {$\coord$}] at (\coord) {};
  }
  \foreach\coord in {013,022,031} {
    \node[label=below: {$\coord$}] at (\coord) {};
  }
\end{tikzpicture}


==> images/hyperellipticCurveSmall_toric.tikz.tex <==
% polymake for weis
% Wed Apr  9 114:46 2025
% pcom:
%\begin{tikzpicture}[x  = {(.5cm,0cm)},
%  y  = {(0cm,.5cm)},
%  z  = {(0cm,0cm)},
%  scale = .9,
%  color = {lightgray}]
 
%  DEF COORDINATES NEWTON POLYTOPE

  \node (v0) at (-4.5,4.5) {};
  \node (v1) at (2.87,4.5) {};
  \node (v2) at (11.67, -13.33) {};
  \node (v3) at (-4.5,-5.25) {};

  \node at (9.5,-4.2) {$N(\Sigma)$};

  \colorlet{tropical_toric}{purple}
  \tikzstyle{vertex} = [circle, scale=0.3, draw=black,fill=black]
  \tikzstyle{edge} = [color=black]

  \draw[tropical_toric] (v0) -- (v1) -- (v2) -- (v3) -- (v0);
  \foreach \i in {0,1,2,3}{
    \filldraw[color=tropical_toric, fill=white] (v\i) circle (2.5pt);
  }
  
  % DEF COORDINATES
  \coordinate (v0__bounded) at (-3, -4);
  \node (v1__bounded) at (-4.5, -4) {};
  \filldraw[tropical_toric] (v1__bounded) circle (2.25pt);
 
  % EDGES
  \draw[edge] (v1__bounded) -- (v0__bounded);  
  
  % POINTS
  \node at (v0__bounded) [vertex] {};
%  \node at (v1__bounded) [vertex] {};
  
  
  % DEF COORDINATES
  \coordinate (v0_1) at (-3, -5);
  \coordinate (v1_1) at (-3, -4);
  
  % EDGES
  \draw[edge] (v1_1) -- (v0_1);
    
  % POINTS
  \node at (v0_1) [vertex] {};
  \node at (v1_1) [vertex] {};
   
   
  % DEF COORDINATES
  \coordinate (v0_2) at (-3, -4);
  \coordinate (v1_2) at (-2, -3);
  
  % EDGES
  \draw[edge] (v1_2) -- (v0_2);
  
  
  % POINTS
  \node at (v0_2) [vertex] {};
  \node at (v1_2) [vertex] {};
  
  
  % DEF COORDINATES
  \node (v0__bounded) at (1, 4.5) {};
  \coordinate (v1__bounded) at (1, 2);
  \filldraw[tropical_toric] (v0__bounded) circle (2pt);
  
  % EDGES
  \draw[edge] (v1__bounded) -- (v0__bounded);
  
  
  % POINTS
%  \node at (v0__bounded) [vertex] {};
  \node at (v1__bounded) [vertex] {};
  
  
  % DEF COORDINATES
  \coordinate (v0_3) at (0, 0);
  \coordinate (v1_3) at (1, 2);
  
  % EDGES
  \draw[edge] (v1_3) -- (v0_3);
    
  % POINTS
  \node at (v0_3) [vertex] {};
  \node at (v1_3) [vertex] {};
  
  
  % DEF COORDINATES
  \coordinate (v0_4) at (1, 2);
  \coordinate (v1_4) at (2, 3);
  
  % EDGES
  \draw[edge] (v1_4) -- (v0_4);
   
  % POINTS
  \node at (v0_4) [vertex] {};
  \node at (v1_4) [vertex] {};
  
  
  % DEF COORDINATES
  \coordinate (v0__bounded) at (-3, -5);
  \node (v1__bounded) at (-3.286, -5.86) {};
  \filldraw [tropical_toric] (v1__bounded) circle (2pt);
  
  % EDGES
  \draw[edge] (v1__bounded) -- (v0__bounded); 
  
  % POINTS
  \node at (v0__bounded) [vertex] {};
%  \node at (v1__bounded) [vertex] {};
  
  
  % DEF COORDINATES
  \coordinate (v0_5) at (-2, -3);
  \coordinate (v1_5) at (0, 0);
  
  % EDGES
  \draw[edge] (v1_5) -- (v0_5);
  
  
  % POINTS
  \node at (v0_5) [vertex] {};
  \node at (v1_5) [vertex] {};
  
  
  % DEF COORDINATES
  \coordinate (v0_6) at (-3, -5);
  \coordinate (v1_6) at (-2, -3);
  
  % EDGES
  \draw[edge] (v1_6) -- (v0_6);
    
  % POINTS
  \node at (v0_6) [vertex] {};
  \node at (v1_6) [vertex] {};
  
  
  % DEF COORDINATES
  \coordinate (v0_7) at (0, 0);
  \coordinate (v1_7) at (3, 3);
  
  % EDGES
  \draw[edge] (v1_7) -- (v0_7);
    
  % POINTS
  \node at (v0_7) [vertex] {};
  \node at (v1_7) [vertex] {};
  
  
  % DEF COORDINATES
  \node (v0__bounded) at (2, 4.5) {};
  \coordinate (v1__bounded) at (2, 3);
  \filldraw[tropical_toric] (v0__bounded) circle (2pt);
  
  % EDGES
  \draw[edge] (v1__bounded) -- (v0__bounded);
  
  % POINTS
%  \node at (v0__bounded) [vertex] {};
  \node at (v1__bounded) [vertex] {};
  
  
  % DEF COORDINATES
  \coordinate (v0_8) at (2, 3);
  \coordinate (v1_8) at (3, 3);
  
  % EDGES
  \draw[edge] (v1_8) -- (v0_8);
    
  % POINTS
  \node at (v0_8) [vertex] {};
  \node at (v1_8) [vertex] {};
  
  
  % DEF COORDINATES
  \node (v0__bounded) at (3.6,3.3) {};
  \coordinate (v1__bounded) at (3, 3);
  \filldraw[tropical_toric] (3.5, 3.25) circle (2pt);
  
  % EDGES
  \draw[edge] (v1__bounded) -- (v0__bounded); 
  
  % POINTS
  \node at (v1__bounded) [vertex] {};
  
%  
%\end{tikzpicture}

==> images/hyperellipticCurveSmall_truncation.tikz.tex <==
% polymake for weis
% Wed Apr  9 114:46 2025
% pcom:
%\begin{tikzpicture}[x  = {(.5cm,0cm)},
%  y  = {(0cm,.5cm)},
%  z  = {(0cm,0cm)},
%  scale = .9,
%  color = {lightgray}]
%  
%  
  % ELLIPSE
  \draw[red, rotate=50] (-.75,-.5) ellipse (3cm and 1.75cm);
  \node at (2.6,-4.2) {$\cB$};
  
  % STYLES
  \tikzstyle{vertex_bounded} = [circle, scale=0.3, draw=black, fill=black]
  \tikzstyle{vertex_truncation} = [circle, scale=0.3, draw=red, fill=red]
  \tikzstyle{edge} = [color=black]

  % DEF COORDINATES
  \coordinate (v0__bounded) at (-3, -4);
  \coordinate (v1__bounded) at (-4.75, -4);
  
  % EDGES
  \draw[edge] (v1__bounded) -- (v0__bounded); 
  
  % POINTS
  \node at (v0__bounded) [vertex_bounded] {};
  \node at (v1__bounded) [vertex_truncation] {};
  
  
  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (-3, -5);
  \coordinate (v1_unnamed__1) at (-3, -4);

  % EDGES
  \draw[edge] (v1_unnamed__1) -- (v0_unnamed__1);
  
  % POINTS
  \node at (v0_unnamed__1) [vertex_bounded] {};
  \node at (v1_unnamed__1) [vertex_bounded] {};
  
  
  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (-3, -4);
  \coordinate (v1_unnamed__2) at (-2, -3);
  
  % EDGES
  \draw[edge] (v1_unnamed__2) -- (v0_unnamed__2);
  
  
  % POINTS
  \node at (v0_unnamed__2) [vertex_bounded] {};
  \node at (v1_unnamed__2) [vertex_bounded] {};
  
  
  % DEF COORDINATES
  \coordinate (v0__bounded) at (1, 4);
  \coordinate (v1__bounded) at (1, 2);
 
  % EDGES
  \draw[edge] (v1__bounded) -- (v0__bounded);
    
  % POINTS
  \node at (v0__bounded) [vertex_truncation] {};
  \node at (v1__bounded) [vertex_bounded] {};
  
  
  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (0, 0);
  \coordinate (v1_unnamed__3) at (1, 2);
  
  % EDGES
  \draw[edge] (v1_unnamed__3) -- (v0_unnamed__3);
  
  % POINTS
  \node at (v0_unnamed__3) [vertex_bounded] {};
  \node at (v1_unnamed__3) [vertex_bounded] {};
  
  
  % DEF COORDINATES
  \coordinate (v0_unnamed__4) at (1, 2);
  \coordinate (v1_unnamed__4) at (2, 3);
  
  % EDGES
  \draw[edge] (v1_unnamed__4) -- (v0_unnamed__4);
  
  % POINTS
  \node at (v0_unnamed__4) [vertex_bounded] {};
  \node at (v1_unnamed__4) [vertex_bounded] {};
  
  
  % DEF COORDINATES
  \coordinate (v0__bounded) at (-3, -5);
  \coordinate (v1__bounded) at (-3.29, -5.85);

  % EDGES
  \draw[edge] (v1__bounded) -- (v0__bounded);
    
  % POINTS
  \node at (v0__bounded) [vertex_bounded] {};
  \node at (v1__bounded) [vertex_truncation] {};
  
  
  % DEF COORDINATES
  \coordinate (v0_unnamed__5) at (-2, -3);
  \coordinate (v1_unnamed__5) at (0, 0);

  % EDGES
  \draw[edge] (v1_unnamed__5) -- (v0_unnamed__5);
   
  % POINTS
  \node at (v0_unnamed__5) [vertex_bounded] {};
  \node at (v1_unnamed__5) [vertex_bounded] {};
  
  
  % DEF COORDINATES
  \coordinate (v0_unnamed__6) at (-3, -5);
  \coordinate (v1_unnamed__6) at (-2, -3);

  % EDGES
  \draw[edge] (v1_unnamed__6) -- (v0_unnamed__6);
   
  % POINTS
  \node at (v0_unnamed__6) [vertex_bounded] {};
  \node at (v1_unnamed__6) [vertex_bounded] {};
  
  
  % DEF COORDINATES
  \coordinate (v0_unnamed__7) at (0, 0);
  \coordinate (v1_unnamed__7) at (3, 3);

  % EDGES
  \draw[edge] (v1_unnamed__7) -- (v0_unnamed__7);
    
  % POINTS
  \node at (v0_unnamed__7) [vertex_bounded] {};
  \node at (v1_unnamed__7) [vertex_bounded] {};
  
  
  % DEF COORDINATES
  \coordinate (v0__bounded) at (2, 4.2);
  \coordinate (v1__bounded) at (2, 3);

  % EDGES
  \draw[edge] (v1__bounded) -- (v0__bounded);
  
  % POINTS
  \node at (v0__bounded) [vertex_truncation] {};
  \node at (v1__bounded) [vertex_bounded] {};
  
  
  % DEF COORDINATES
  \coordinate (v0_unnamed__8) at (2, 3);
  \coordinate (v1_unnamed__8) at (3, 3);

  % EDGES
  \draw[edge] (v1_unnamed__8) -- (v0_unnamed__8);
   
  % POINTS
  \node at (v0_unnamed__8) [vertex_bounded] {};
  \node at (v1_unnamed__8) [vertex_bounded] {};
  
  
  % DEF COORDINATES
  \coordinate (v0__bounded) at (4, 3.5);
  \coordinate (v1__bounded) at (3, 3);

  % EDGES
  \draw[edge] (v1__bounded) -- (v0__bounded);
  
  % POINTS
  \node at (v0__bounded) [vertex_truncation] {};
  \node at (v1__bounded) [vertex_bounded] {};
  
  
%\end{tikzpicture}
